Active Learning for Interactive Neural Machine Translation of Data Streams

We study the application of active learning techniques to the translation of unbounded data streams via interactive neural machine translation. The main idea is to select, from an unbounded stream of source sentences, those worth to be supervised by a human agent. The user will interactively translate those samples. Once validated, these data is useful for adapting the neural machine translation model. We propose two novel methods for selecting the samples to be validated. We exploit the information from the attention mechanism of a neural machine translation system. Our experiments show that the inclusion of active learning techniques into this pipeline allows to reduce the effort required during the process, while increasing the quality of the translation system. Moreover, it enables to balance the human effort required for achieving a certain translation quality. Moreover, our neural system outperforms classical approaches by a large margin.

==> bleu_vs_ksmr.tex <==
\centering
\footnotesize
\begin{tikzpicture}[spy using outlines={magnification=2.5}]
\begin{axis}[
legend columns=5, 
transpose legend,
legend style={
legend style={/tikz/column 2/.style={column sep=15pt,},draw=none,   at={(0.5,1.45)},anchor=north},
	},
legend cell align={left},	
ylabel={\footnotesize BLEU [\%]}, 
xlabel={\footnotesize KSMR},
no markers,
xmin=0,
xmax=25,
ymin=10,
ymax=100,
height=0.25\textheight,	
width=0.5\textwidth,
enlarge x limits=false,
%xmode=log,
%ymode=log,
cycle list name=color list
]	


%\node[anchor=north west] (NMTright) at (axis cs:2.5, 41){\tiny NMT};
%\node (NMTleft) at (axis cs:-0.2,34.6){};
%\draw[<- ](NMTleft)--(NMTright);


%\node[anchor=south] (iNMTright) at (axis cs:26, 85){\tiny Interactive NMT};
%\node (iNMTleft) at (axis cs:24.4,103){};
%\draw[<-](iNMTleft)--(iNMTright);


% Ngram
%\addplot coordinates {
%	(0,34.6) % 0
%	(2.2,43.2) % 50
%	(4.2,50.5) % 100
%	(7.2,57.35) % 150
%%	(9.5, )% 200	
%%	(18.3,100)  % 500
%	
%};

%% CSS -- OK
%\addplot  coordinates {
%	(0,34.6)    % 0
%	(1.1,39.7)	% 50
%	(2.7,45.0)	% 100
%	(4.1,50.4)	% 150	
%	(5.4,55.9)	% 200	
%	(8.4, 62.1)	% 250	
%	(10.4, 68.5)	% 300	
%	(12.5, 75.2)	% 350	
%%	(10.4, 68.5)	% 400	
%%	(10.4, 68.5)	% 450				
%	(18.3,100)	% 500	 	
%}; 	

% QES -- OK
\addplot [ dashdotted, thick,  smooth, red] coordinates {
	(0,34.6)	% 0
	(1.5,40.9)  % 50
	(3.5,48.0)	% 100
	(5.6,55.5)	% 150	
	(7.8,62.5)	% 200	
	(10.1,69.9)	% 250	
	(12.4,77.0)	% 300	
	(14.6,84.0)	% 350	
	(16.7,90.4)	% 400	
	(18.2,96.1)	% 450				
	(18.5,100) 	% 500	
}; \addlegendentry{QES};




%
%MCS -- OK
%\addplot [yellow]coordinates {
%	(0,34.6)	% 0
%	(2.5,42.5) 	% 50
%	(5.2,50.8) % 100
%	(7.8,58.6) % 150
%	(10.0,66.1) % 200
%%%	(,) % 250
%%%	(,) % 300
%%%	(,) % 350
%	(17.9,92.0) % 400
%%%%	(,) % 450
%	(18.3,100) 	% 500	
%};

%CovS -- OK
\addplot [densely dotted, thick,  smooth, darkgreen] coordinates {
	(0,34.6)	% 0
	(0.7, 38.2) % 50
	(1.7, 42.4) % 100
	(3.0, 47.2) % 150
	(4.5, 52.6) % 200
	(6.2, 58.5) % 250
	(13.1, 79.8)% 400
	(16.1, 88.3)
	(16.4, 88.5)% 450
	(17.5, 92.5)
	(18.3,100) 	% 500	
	
};\addlegendentry{CovS};


%ADS 
\addplot  [ dashed, smooth,  blue] coordinates {
	(0,34.6)	% 0
	(1.9, 42.9) % 50
	(3.9, 49.9) % 100
	(5.9, 56.6)% 150
	(7.9, 63.0)% 200
	(10.0, 69.3)% 250
%	(, 75.4)% 300
	% 350
	(16.0, 87.8)% 400
	(18.0, 94.0) % 450
	(18.3,100) 	% 500	

}; \addlegendentry{ADS};


% QBC 
\addplot  [densely dotted, thick, smooth,  orange]  coordinates {
	(0,34.6)	  % 0
	(2.4, 44.5) % 50
	(5.1, 53.5) % 100
	(7.3, 61.0)	% 150
	(9.0, 67.4) % 200
	(11.3, 73.4) % 250	
	(13.5, 80.0) % 300
	(15.5, 86.5) % 350
	(18.3, 96.4) % 450
	(18.5,100)  % 500			
	
	
};\addlegendentry{QBC};




% Random -- OK
\addplot [densely dashdotted,  smooth, black!60] coordinates {
	(0, 34.6)	  % 0
	(2.0, 42.8)  % 50
	(3.8, 49.7)  % 100
	(6.1, 55.1)  % 150
	(8.4, 62.7)  % 200			
	(10.8, 68.6)  % 250						 
	(12.3, 75.6)  % 300
	(14.2, 81.4)  % 350
	(16.4, 87.7) % 400
	(18.2, 93.7 )% 450
	(19.2, 100)  % 500				
};\addlegendentry{RS};





      

% NMT	
\addplot  [dotted, thick, color=purple] coordinates {(0,34.6) 
	(24.4,100) }; \addlegendentry{Static-NMT};



% PB-SMT
\addplot  [thick , dashed,  smooth, color=olive]  coordinates {
	(0,14.9)
	(3.8,26.4)
	(6.0,32.4)
	(8.0,37.2)
	(9.7,41.2)
	(12.0,46.8)
	(14.6,52.4)
	(16.8,58.0)
	(19.1,62.8)
	(21.0,66.8)
	(22.7,70.6)
	(24.3,74.0)
	(25.7,77.2)
	(26.9, 80.2)	
	(28.4, 82.8)
	(29.7, 85.8)					  
	(30.8, 88.2)	
	(31.8, 90.0)	
	(32.6, 91.8)	
	(33.5, 93.8)	
	(34.2, 95.2)	
	(35.9, 100)	
}; \addlegendentry{AL-SMT$^\dagger$};
%% PB-SMT
\addplot  [dashed,thick,color=cyan]  coordinates {
	(0,14.9)
	(40, 61)	
}; \addlegendentry{Static-SMT$^\dagger$};
 


\coordinate (spypoint) at (axis cs:9,64);
\coordinate (magnifyglass) at (axis cs:30,39);
%\addplot coordinates {(0,37.0) (19.6,100) }; 
\end{axis} 
%\spy [width=3.12cm,height=2.6cm, black] on (spypoint) in node[fill=white] at (magnifyglass); 
\end{tikzpicture}

==> bleu_vs_sents.tex <==
\centering
\footnotesize
	\begin{tikzpicture} 
	\begin{axis}[
	legend columns=5, 
	legend style={
		legend entries =  {QES, ADS, CovS, QBC, RS},
		%	legend pos = outer north ,
		legend style={/tikz/column 2/.style={column sep=5pt,},draw=none,font=\footnotesize, at={(0.42,1.2)},anchor=north},
	},
	ylabel={\footnotesize BLEU [\%]}, 
	xlabel={\footnotesize Sentences supervised [\%]},
%	no markers,
	%xmin=0,
%	xmax=70,
	ymin=34.6,
	ymax=39,
	height=0.25\textheight,	
	width=0.5\textwidth,
	enlarge x limits=false,
	cycle list name=color list
	]	
	
%	\node[anchor=north west] (NMTright) at (axis cs:10, 35.2){\footnotesize \textit{Static NMT}};
%	\node (NMTleft) at (axis cs:-0.2,34.62){};
%	\draw[<- ](NMTleft)--(NMTright);
	
	% ngram coverage
%	\addplot coordinates {(0,34.6)  };

	% cosine similarity
%	\addplot coordinates {(0,34.6)
%						  (50,36.97 )
%						  (60,37.14)	
%						  (70,37.31)
%		  };	
	% Quality estimation -> 1,026666667×
	\addplot [smooth, dashdotted, thick, red!75] coordinates {
						  (0,34.6)
					 	  (10,36.3)
					 	  (20,37.0)	
					 	  (30,37.5)				 
					 	  (40,37.8)
					 	  (50,38.0)
					 	  (60,38.2) 
					 	  (70,38.4)
					 	  (80,38.5)
					 	  (90,38.5)
					 	  (100,38.5)			 	  
					 	   };
	
	% attention-distraction -> 1,026666667×
	\addplot [smooth, dashed, thick, blue!80]coordinates {
						  (0,34.6)
						  (10,36.8) 	
						  (20,37.4) 
						  (30,37.6)
						  (40,37.9)
						  (50,38.1)			  
						  (60,38.3)
%						  (70, 37.3)
%						  (80,37.8)
						  (90, 38.7)						
						  (100,38.7)
						   };   

	% Coverage penalty -> 1,026666667×
	\addplot [smooth, densely dotted, thick, darkgreen!80] coordinates {(0,34.6)
                          (10,36.5)
                          (20,37.5)
                          (30,37.7)
                          (40,37.9)
                          (50,38.2)
                          (60,38.4)
                          (70, 38.5)
                          (80,38.5)
                          (90,38.61)
                          (100,38.57)
		  };
		  
		  

% Query by committee 1,026666667×
\addplot [smooth, densely dotted, thick, orange!80] coordinates {
	(0,34.6) 
	(10,36.9) 
	(20,37.4) 
	(30, 37.678256012)	
	(40, 37.91018)	
	(50, 38.1)			
	(60,38.3) 						      
	(70,38.4) 			
	(90, 38.6)							      
	(100,38.53)
};

% Random sampling 	 1,026666667×
\addplot [smooth, densely dashdotted, thick, black!60] coordinates {
	(0,34.6) 
	(10,35.7) 
	(20,37.0) 
	(30, 37.5)	
	(40, 37.8)	
	(50, 38.0)			
	(60,38.2)     
	(70, 38.3)
	(80,38.35)
	(90,38.4)	      
	(100,38.45)
};





		  
	\end{axis} 
\end{tikzpicture}
